Tiny-CFA: A Minimalistic Approach for Control-Flow Attestation Using Verified Proofs of Execution

The design of tiny trust anchors has received significant attention over the past decade, to secure low-end MCU-s that cannot afford expensive security mechanisms. In particular, hardware/software (hybrid) co-designs offer low hardware cost, while retaining similar security guarantees as (more expensive) hardware-based techniques. Hybrid trust anchors support security services, such as remote attestation, proofs of software update/erasure/reset, proofs of remote software execution, in resource-constrained MCU-s, e.g., MSP430 and AVR AtMega32. Despite these advances, detection of control-flow attacks in low-end MCU-s remains a challenge, since hardware requirements of the cheapest related architectures are often more expensive than the MCU-s themselves. In this work, we tackle this challenge by designing Tiny-CFA - a control-flow attestation (CFA) technique with a single hardware requirement - the ability to generate proofs of remote software execution (PoX). In turn, PoX can be implemented very efficiently and securely in low-end MCU-s. Consequently, our design achieves the lowest hardware overhead of any CFA architecture (i.e., two orders of magnitude cheaper), while relying on a formally verified PoX architecture as its sole hardware requirement. With respect to runtime overhead, Tiny-CFA also achieves better performance than prior CFA techniques based on code instrumentation. We implement and evaluate Tiny-CFA, analyze its security, and demonstrate its practicality using real-world publicly available applications.

==> timeline-1col.tex <==
\begin{tikzpicture}[node distance=1.5cm, >=stealth]
	\coordinate (BL)	at (0, 3);		\coordinate[left =4cm  of BL]	 (TL);
	\coordinate (Btcs)	at (0, 2.2);		\coordinate[left =4cm  of Btcs] (Ttcs);
	\coordinate (Btce)	at (0, .8);		\coordinate[left =4cm  of Btce] (Ttce);
	\coordinate (BR)	at (0, 0);		\coordinate[left =4cm  of BR]	 (TR);

	\node[above] at (BL) {\large Prover (\dev)};
	\node[above] at (TL) {\large Verifier (\vrf)};
	\coordinate (Chksum) at ($(Btcs)!0.5!(Btce)$);
	\node [right = .1cm, align=center] at (Chksum) {\small (2) Authenticated \\ \small Integrity Check};
	\coordinate (Verify)	at ($(Ttce)!0.5!(TR)$);
	\node [left =.5cm, align=center] at (Verify) {\small (4) Verify \\ \small Report};

	\draw[line width = .3cm, color=red!50]	(BL) -- (BR);
	\draw[line width = .3cm, color=blue!50] (TL) -- (TR);
	\coordinate (ReqStart) at ($(Ttcs)!0.1!(Btcs)$);
	\coordinate (ReqEnd) at ($(Ttcs)!0.9!(Btcs)$);
	\draw[thick, ->] (ReqStart) -- (ReqEnd) node [above=-.05cm, midway, sloped] {\small(1) Request};
	\coordinate (RepStart) at ($(Btce)!0.1!(Ttce)$);
	\coordinate (RepEnd) at ($(Btce)!0.9!(Ttce)$);
	\draw[thick, ->] (RepStart) -- (RepEnd) node [above=-.05cm, midway, sloped] {\small(3) Report};
\end{tikzpicture}

